Coded equivalence of one-sided topological Markov shifts

We introduce a notion of coded equivalence in one-sided topological Markov shifts. The notion is inspired by coding theory. One-sided topological conjugacy implies coded equivalence. We will show that coded equivalence implies continuous orbit equivalence of one-sided topological Markov shifts.

==> ex2ex3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 41.9800, 15.6000)( 14.8800,-22.9000)
% STR 2 0 3 0
% 3 3036 1842 3036 1942 0 0
% 
\put(30.3600,-19.4200){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2420 860 2420 960 0 0
% 
\put(24.2000,-9.6000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2700 2130 2700 2230 2 0
% $3$
\put(27.0000,-22.3000){\makebox(0,0)[lb]{$3$}}%
% SPLINE 2 0 3 0
% 41 4870 1110 4848 1104 4830 1091 4810 1076 4795 1057 4780 1036 4769 1012 4760 986 4754 961 4752 933 4752 905 4757 878 4764 851 4774 827 4788 803 4802 782 4820 765 4838 751 4860 740 4882 733 4903 730 4925 732 4948 737 4969 745 4989 757 5007 774 5023 792 5037 815 5047 839 5055 863 5061 891 5062 919 5060 946 5056 973 5048 1000 5037 1025 5024 1047 5010 1066 4990 1084 4971 1097 4951 1108
% 
\special{pn 8}%
\special{pa 4870 1110}%
\special{pa 4840 1100}%
\special{pa 4814 1080}%
\special{pa 4794 1056}%
\special{pa 4776 1030}%
\special{pa 4764 1000}%
\special{pa 4756 970}%
\special{pa 4752 938}%
\special{pa 4752 906}%
\special{pa 4758 874}%
\special{pa 4768 844}%
\special{pa 4782 814}%
\special{pa 4798 788}%
\special{pa 4822 764}%
\special{pa 4848 746}%
\special{pa 4878 734}%
\special{pa 4908 730}%
\special{pa 4940 736}%
\special{pa 4970 746}%
\special{pa 4998 764}%
\special{pa 5020 788}%
\special{pa 5036 814}%
\special{pa 5048 844}%
\special{pa 5058 874}%
\special{pa 5062 906}%
\special{pa 5062 938}%
\special{pa 5058 970}%
\special{pa 5048 1000}%
\special{pa 5036 1030}%
\special{pa 5018 1056}%
\special{pa 4996 1080}%
\special{pa 4970 1098}%
\special{pa 4952 1108}%
\special{sp}%
% SARROW 2 0 3 1
% 2 4955 1105 4950 1108
% 
\special{pn 8}%
\special{pa 4956 1106}%
\special{pa 4950 1108}%
\special{fp}%
\special{sh 1}%
\special{pa 4950 1108}%
\special{pa 5018 1092}%
\special{pa 4996 1082}%
\special{pa 4998 1058}%
\special{pa 4950 1108}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1825 2197 2611 2187
% 
\special{pn 8}%
\special{pa 1826 2198}%
\special{pa 2612 2188}%
\special{fp}%
\special{sh 1}%
\special{pa 2612 2188}%
\special{pa 2544 2168}%
\special{pa 2558 2188}%
\special{pa 2546 2208}%
\special{pa 2612 2188}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2660 2050 2306 1349
% 
\special{pn 8}%
\special{pa 2660 2050}%
\special{pa 2306 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 2306 1350}%
\special{pa 2318 1418}%
\special{pa 2330 1398}%
\special{pa 2354 1400}%
\special{pa 2306 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2564 2110 1780 2125
% 
\special{pn 8}%
\special{pa 2564 2110}%
\special{pa 1780 2126}%
\special{fp}%
\special{sh 1}%
\special{pa 1780 2126}%
\special{pa 1848 2144}%
\special{pa 1834 2124}%
\special{pa 1846 2104}%
\special{pa 1780 2126}%
\special{fp}%
% STR 2 0 3 0
% 3 1590 2110 1590 2210 2 0
% $2$
\put(15.9000,-22.1000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2190 1180 2190 1280 2 0
% $1$
\put(21.9000,-12.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 5686 1832 5686 1932 0 0
% 
\put(56.8600,-19.3200){\makebox(0,0)[lb]{}}%
% ELLIPSE 2 0 3 0
% 4 5438 2180 5570 2290 5570 2172 5570 2172
% 
\special{pn 8}%
\special{ar 5438 2180 132 110  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5070 850 5070 950 0 0
% 
\put(50.7000,-9.5000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 5390 2120 5390 2220 2 0
% $3$
\put(53.9000,-22.2000){\makebox(0,0)[lb]{$3$}}%
% VECTOR 2 0 3 0
% 2 4390 2000 4860 1370
% 
\special{pn 8}%
\special{pa 4390 2000}%
\special{pa 4860 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 4860 1370}%
\special{pa 4804 1412}%
\special{pa 4828 1414}%
\special{pa 4836 1436}%
\special{pa 4860 1370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4770 1360 4305 1992
% 
\special{pn 8}%
\special{pa 4770 1360}%
\special{pa 4306 1992}%
\special{fp}%
\special{sh 1}%
\special{pa 4306 1992}%
\special{pa 4362 1950}%
\special{pa 4338 1950}%
\special{pa 4328 1926}%
\special{pa 4306 1992}%
\special{fp}%
% STR 2 0 3 0
% 3 4260 2110 4260 2210 2 0
% $2$
\put(42.6000,-22.1000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 4860 1190 4860 1290 2 0
% $1$
\put(48.6000,-12.9000){\makebox(0,0)[lb]{$1$}}%
% VECTOR 2 0 3 0
% 2 5410 2010 4982 1351
% 
\special{pn 8}%
\special{pa 5410 2010}%
\special{pa 4982 1352}%
\special{fp}%
\special{sh 1}%
\special{pa 4982 1352}%
\special{pa 5002 1418}%
\special{pa 5012 1396}%
\special{pa 5036 1396}%
\special{pa 4982 1352}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4920 1401 5352 2056
% 
\special{pn 8}%
\special{pa 4920 1402}%
\special{pa 5352 2056}%
\special{fp}%
\special{sh 1}%
\special{pa 5352 2056}%
\special{pa 5332 1990}%
\special{pa 5324 2012}%
\special{pa 5300 2012}%
\special{pa 5352 2056}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4310 2150 4442 2260 4442 2142 4442 2142
% 
\special{pn 8}%
\special{ar 4310 2150 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4910 1240 5042 1350 5042 1232 5042 1232
% 
\special{pn 8}%
\special{ar 4910 1240 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2240 1230 2372 1340 2372 1222 2372 1222
% 
\special{pn 8}%
\special{ar 2240 1230 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1620 2170 1752 2280 1752 2162 1752 2162
% 
\special{pn 8}%
\special{ar 1620 2170 132 110  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2760 2170 2892 2280 2892 2162 2892 2162
% 
\special{pn 8}%
\special{ar 2760 2170 132 110  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 4470 2150 5290 2170
% 
\special{pn 8}%
\special{pa 4470 2150}%
\special{pa 5290 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 5290 2170}%
\special{pa 5224 2148}%
\special{pa 5238 2170}%
\special{pa 5224 2188}%
\special{pa 5290 2170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2170 1380 1724 2027
% 
\special{pn 8}%
\special{pa 2170 1380}%
\special{pa 1724 2028}%
\special{fp}%
\special{sh 1}%
\special{pa 1724 2028}%
\special{pa 1778 1984}%
\special{pa 1754 1984}%
\special{pa 1746 1962}%
\special{pa 1724 2028}%
\special{fp}%
\end{picture}%


==> fibonacci.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0400,  3.4400)( 17.6000, -9.8400)
% ELLIPSE 2 0 3 0
% 4 2396 805 2490 904 2490 798 2490 798
% 
\special{pn 8}%
\special{ar 2396 806 94 100  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2027 812 2294 984 2278 780 2356 883
% 
\special{pn 8}%
\special{ar 2028 812 268 172  0.3226621 6.0865560}%
% SARROW 2 0 3 1
% 2 2276 872 2281 866
% 
\special{pn 8}%
\special{pa 2276 872}%
\special{pa 2282 866}%
\special{fp}%
\special{sh 1}%
\special{pa 2282 866}%
\special{pa 2224 904}%
\special{pa 2248 908}%
\special{pa 2254 930}%
\special{pa 2282 866}%
\special{fp}%
% STR 2 0 3 0
% 3 2370 750 2370 850 2 0
% $1$
\put(23.7000,-8.5000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 4164 564 4164 664 0 0
% 
\put(41.6400,-6.6400){\makebox(0,0)[lb]{}}%
% ELLIPSE 2 0 3 0
% 4 3883 813 3977 912 3977 806 3977 806
% 
\special{pn 8}%
\special{ar 3884 814 94 100  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3248 860 3248 960 0 0
% 
\put(32.4800,-9.6000){\makebox(0,0)[lb]{}}%
% VECTOR 2 0 3 0
% 2 3750 854 2530 854
% 
\special{pn 8}%
\special{pa 3750 854}%
\special{pa 2530 854}%
\special{fp}%
\special{sh 1}%
\special{pa 2530 854}%
\special{pa 2598 874}%
\special{pa 2584 854}%
\special{pa 2598 834}%
\special{pa 2530 854}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2540 764 3760 754
% 
\special{pn 8}%
\special{pa 2540 764}%
\special{pa 3760 754}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 754}%
\special{pa 3694 736}%
\special{pa 3708 754}%
\special{pa 3694 776}%
\special{pa 3760 754}%
\special{fp}%
% STR 2 0 3 0
% 3 3850 760 3850 860 2 0
% $2$
\put(38.5000,-8.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 3850 760 3850 860 2 0
% $2$
\put(38.5000,-8.6000){\makebox(0,0)[lb]{$2$}}%
\end{picture}%

